Mapping the geometry of the E6 group

In this paper we present a construction for the compact form of the exceptional Lie group E6 by exponentiating the corresponding Lie algebra e6, which we realize as the the sum of f4, the derivations of the exceptional Jordan algebra J3 of dimension 3 with octonionic entries, and the right multiplication by the elements of J3 with vanishing trace. Our parametrization is a generalization of the Euler angles for SU(2) and it is based on the fibration of E6 via a F4 subgroup as the fiber. It makes use of a similar construction we have performed in a previous article for F4. An interesting first application of these results lies in the fact that we are able to determine an explicit expression for the Haar invariant measure on the E6 group manifold.

==> (inline-0) <==
\begin{array}{ccccccccccccccccccccccccccc}
-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{2\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 6} \\
0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac i{2\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 2} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0\,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0 \\
-\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{54}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-i\sqrt {\frac 23},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0\,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{55}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-i\sqrt {\frac 23},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0\,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{56}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-i\sqrt {\frac 23},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0\,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{57}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-i\sqrt{\frac 23},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{58}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-i\sqrt {\frac 23},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{59}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-i\sqrt {\frac 23},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{60}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-i\sqrt {\frac 23},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{61}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-i\sqrt {\frac 23},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{62}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0 \\
-\frac i{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{2\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{63}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac i{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{2\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{64}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac i{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{2\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{65}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-i\frac 1{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac i{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{2\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{66}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac i{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{2\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{67}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac i{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{2\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{68}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac i{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{2\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{69}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac i{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{2\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{70}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
-\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i2,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 2} \\
0,\!\!\!\!\!\!\!\! &-\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\kappa,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\kappa,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\kappa,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\kappa,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\kappa,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\kappa,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\kappa,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\kappa,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac i2,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 6} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac \kappa{2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac \kappa{2},\!\!\!\!\!\!\!\! &0 \\
\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
where $\kappa=\frac i{\sqrt 3}$\ ,
\eqn
c_{71}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac i{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{2\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{72}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac i{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{2\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{73}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac i{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{2\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{74}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac i{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{2\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{75}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac i{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{2\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{76}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac i{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{2\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{77}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac i{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{2\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{78}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 2},\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\iem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{\sqrt 6},\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac i{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac i{2\sqrt 6},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac i{\sqrt 3} \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac {2i}{\sqrt 3},\!\!\!\!\!\!\!\! &0
\end{array}
